Training Modern Deep Neural Networks for Memory-Fault Robustness

Because deep neural networks (DNNs) rely on a large number of parameters and computations, their implementation in energy-constrained systems is challenging. In this paper, we investigate the solution of reducing the supply voltage of the memories used in the system, which results in bit-cell faults. We explore the robustness of state-of-the-art DNN architectures towards such defects and propose a regularizer meant to mitigate their effects on accuracy. Our experiments clearly demonstrate the interest of operating the system in a faulty regime to save energy without reducing accuracy.

==> fig_energy_arch.tex <==
\def\xref{11720010}
\begin{figure}[t]
  \begin{center}
    \begin{tikzpicture}
       \begin{scope}[scale=1, yshift=6cm]
        \begin{axis}[
            xlabel=Normalized energy,
            %xmode=log,
            ymin=90,
            ylabel=Test set accuracy (\%),
            legend pos=south east,
            legend style={font=\footnotesize},
            legend cell align={left}, % align legend text on the left
            width=8cm,height=6cm
            ]
          \addlegendentry{PreActResNet18}
          \addplot coordinates
          {(11750000/\xref,94.87)(5704816/\xref,94.657)(4863689/\xref,94.474)(4227402/\xref,93.905)(3591114/\xref,92.883)(2749988/\xref,82.846)
          %(0.1,45.428)(0.2,13.231)(0.5,10.0)
          };
          \addlegendentry{MobileNetV2}
          \addplot coordinates {(3831898/\xref,93.8)(2066929/\xref,92.5)(1860448/\xref,91.681)(1586141/\xref,89.548)(1378635/\xref,85.461)(1171130/\xref,59.14899999999999)(896822/\xref,19.375)
          %(0.1,10.425)(0.2,9.992)(0.5,9.976)
          };
          \addlegendentry{SENet18}
          \addplot coordinates {(12160000/\xref,94.770)(5903877/\xref,94.3660)(5033401/\xref,93.393)(4374911/\xref,90.857)(3716421/\xref,82.5)(2845945/\xref,43.252)
          %(0.1,15.266)(0.2,10.141)(0.5,9.997)
          };
          \addlegendentry{ResNet18}
          \addplot coordinates {(11750000/\xref,94.86300000000001)(5704816/\xref,94.747)(4863689/\xref,94.559)(4227402/\xref,93.908)(3591114/\xref,91.91)(2749988/\xref,70.09400000000001)%(0.1,18.69)(0.2,11.157)(0.5,9.91)
          };
          %% \addplot table {resgain.txt};
          %% \addlegendentry{Adding shortcuts}
        \end{axis}
      \end{scope}
    \end{tikzpicture}
  \end{center}
  
  \vspace{-0.45cm}
  \caption{Energy consumption of different architectures under BM deviations.}
  %\francois{TODO: ajouter des points sur la courbe Preact-Resnet}}
  \label{fig:arch_erasure_energy}
\end{figure}  






==> fig_energy_reg-noreg.tex <==
\def\xref{11720010}
\begin{figure}[t]
  \begin{center}
    \begin{tikzpicture}
           \begin{scope}[scale=1, yshift=6cm]
        \begin{axis}[
            xlabel=Normalized energy,
            %xmode=log,
            ylabel=Test set accuracy (\%),
            ymin=90,
            xmax=1,
            legend pos=south east,
            legend style={font=\footnotesize},
            legend cell align={left}, % align legend text on the left
            width=8cm,height=5.8cm
            ]
          \addlegendentry{Reliable implem.}
          \addplot[black,
                   style=dashed,
                   mark=diamond,
                   mark size=3pt, mark options={solid},
                   line width = 1.75pt]
          coordinates {(11720010/\xref,94.87)(5988908/\xref,94.41)(3074999/\xref,93.45)};
          % interpolation of energy @accuracy=x (x>94.41):
          % (11720010-5493754)/(95-94.41)*(x-94.41)+5493754
          % @accuracy=94.8: 9.6094e+06
          % @accuracy=94.762: 9.2084e+06
          % @accuracy=94.657: 8.1003e+06
          % @accuracy=94.6: 7.4988e+06
          % @accuracy=94.474: 6.1691e+06
          
          \addlegendentry{Faulty ($F$)}
          \addplot coordinates {
          (11720010/\xref,94.87)
          (6324918/\xref,94.762) % p=???
          (5690254/\xref,94.657) % p=???
          (4851275/\xref,94.474) % p=???
          (4216612/\xref,93.905)
          (3581948/\xref,92.883)};
          % Energy gain @accuracy=94.762: 9.2084e+06/6324918 = 1.5x
          % Energy gain @accuracy=94.657: 8.1003e+06/5690254 = 1.4x
          % Energy gain @accuracy=94.474: 6.1691e+06/4851275 = 1.3x
          
          \addlegendentry{Faulty ($F$) {\bf + reg.}}
          \addplot[blue,
                   mark=star,
                   mark size=4pt,
                   line width = 1.5pt]
          coordinates {(11720010/\xref,94.87)
           (4216612/\xref,94.8) % p=0.01
           (3581948/\xref,94.6) % p=0.02
           (2742969/\xref,94)
           (2108306/\xref,92)
           (1473642/\xref,89)};
          % Energy gain @accuracy=94.8: 9.6094e+06/4216612 = 2.3x
          % Energy gain @accuracy=94.6: 7.4988e+06/3581948 = 2.1x

          \addlegendentry{Diff.~Fault.~($F$)}
          \addplot[brown,
                   %mark=oplus,
                   mark=text, text mark=+,
                   mark size=3pt,
                   line width = 0.75pt]
          coordinates {(11720010/\xref,94.87)(4645901/\xref,94.77)(4011976/\xref,94.51)(3173973/\xref,94.1)(2540049/\xref,93.05)(1906124/\xref,84.83)};
          
          \addlegendentry{Diff.~Fault.~($F$) {\bf + reg.} }
          \addplot[violet,
                   mark=o,
                   mark size=3pt,
                   line width = 1.5pt]
          coordinates {(3173973/\xref,94.7)(2540049/\xref,94.3)(1906124/\xref,94)(1068121/\xref,93.3)};
          
          \addlegendentry{Faulty ($F/2$)} % i.e. n/4
          \addplot[teal,
                   mark=triangle*,
                   mark size=2.5pt,
                   line width = 0.75pt]
          coordinates {(3074999/\xref,93.44500000000001)(1492962/\xref,93.312)(1272837/\xref,92.799)(1106319/\xref,91.856)(939802/\xref,89.40299999999999)(719677/\xref,69.16499999999999)
          };
          
          \addlegendentry{Faulty ($F/\sqrt{2}$)} % i.e. n/2
          \addplot[orange,
                   mark=diamond*,
                   mark size=2.5pt,
                   line width = 0.75pt]
          coordinates {(5988908/\xref,94.41)(2907712/\xref,94.25199999999998)(2478994/\xref,93.99600000000001)(2154682/\xref,93.41199999999999)(1830370/\xref,91.64299999999999)(1401653/\xref,76.85)
          };
          
          %\addlegendentry{Faulty ($\sqrt{2}F$)} % i.e. 2n
          %\addplot[magenta,
          %         mark=*,
          %         mark size=2pt,
          %         line width = 0.75pt]
          %coordinates %{(23177817/\xref,94.684)(11253206/\xref,94.619)(9594017/\xref,94.43800000000002)(8338889/\xref,94.00399999999999)(7083761/\xref,92.397)(5424573/\xref,79.02900000000001)
          %};
          \addplot[black,
                   style=dashed,
                   mark=diamond,
                   mark size=3pt, mark options={solid},
                   line width = 1.75pt]
          coordinates {(11720010/\xref,94.87)(5988908/\xref,94.41)(3074999/\xref,93.45)};
          %\addlegendentry{Faulty ($2F$)}
          %\addplot coordinates {(45900000,94.968)(22285196,94.84899999999999)(18999434,94.675)(16513852,94.34299999999999)(14028269,93.104)(10742508,82.349)
          
          %};
          
          %% \addplot table {resgain.txt};
          %% \addlegendentry{Adding shortcuts}
        \end{axis}
      \end{scope}
    \end{tikzpicture}
  \end{center}
  
  \vspace{-.45cm}
  \caption{Energy consumption of the Preact-Resnet18 architecture under BM deviations. Each faulty implementation curve corresponds to a fixed network size, with the number of feature maps shown within parentheses.
  %\francois{TODO: re-run "faulty+reg" with more trials (and could we add a point between the 2nd and the 3rd?)}
  }
  \label{fig:energy_strategies}
  \vspace{-.2cm}
\end{figure}

==> fig_robustness_arch.tex <==
\begin{figure}[t]
  \begin{center}
    \begin{tikzpicture}
       \begin{scope}[scale=1, yshift=6cm]
        \begin{axis}[
            xlabel=$p$,
            xmode=log,
            ylabel=Test set accuracy (\%),
            ymin=60,
            legend pos=south west,
            legend style={font=\footnotesize},
            legend cell align={left}, % align legend text on the left
            width=8cm,height=6cm
            %legend style={at={(.,.4)},anchor=north west},
            ]
          \addlegendentry{PreActResNet18}
          \addplot coordinates
          {(0.001,94.762)(0.002,94.657)(0.005,94.474)(0.01,93.905)(0.02,92.883)(0.05,82.846)
          %(0.1,45.428)(0.2,13.231)(0.5,10.0)
          };
          \addlegendentry{MobileNetV2}
          \addplot coordinates {(0.001,92.54100000000001)(0.002,91.681)(0.005,89.548)(0.01,85.461)(0.02,59.14899999999999)(0.05,19.375)%(0.1,10.425)(0.2,9.992)(0.5,9.976)
          };
          \addlegendentry{SENet18}
          \addplot coordinates {(0.001,94.77000000000001)(0.002,94.36600000000001)(0.005,93.393)(0.01,90.857)(0.02,82.5)(0.05,43.252)%(0.1,15.266)(0.2,10.141)(0.5,9.997)
          };
          \addlegendentry{ResNet18}
          \addplot coordinates {(0.001,94.86300000000001)(0.002,94.747)(0.005,94.559)(0.01,93.908)(0.02,91.91)(0.05,70.09400000000001)%(0.1,18.69)(0.2,11.157)(0.5,9.91)
          };
          %% \addplot table {resgain.txt};
          %% \addlegendentry{Adding shortcuts}
        \end{axis}
      \end{scope}
    \end{tikzpicture}
  \end{center}
  
  \vspace{-0.45cm}
  \caption{Impact of the architecture on the robustness under BM deviations.}
  \label{fig:arch_erasure_p}
\end{figure}  



==> fig_robustness_devmodel.tex <==
\begin{figure}[t]
  \begin{center}
    \begin{tikzpicture}
           \begin{scope}[scale=1, yshift=6cm]
        \begin{axis}[
            xlabel=$p$,
            ylabel=Test set accuracy (\%),
            ymin=90,
            legend style={font=\footnotesize},
            legend cell align={left}, % align legend text on the left
            legend pos = south west,
            xmode = log,
            width=8cm,height=6cm]
          \addlegendentry{Erasure model}
          \addplot[black,
                   mark=square*,
                   line width = 1pt] coordinates
          {(0.001,94.762)(0.002,94.657)(0.005,94.474)(0.01,93.905)(0.02,92.883)(0.05,82.846)
          (0.1,45.428)(0.2,13.231)(0.5,10.0)
          };
          
          \addlegendentry{Bit-mask model}
          \addplot[blue,
                 mark=*,
                 line width = 1pt] coordinates 
          {(0.001,94.98)(0.002,94.99)(0.005,94.59)(0.01,93.49)(0.02,91.87)(0.05,65.3)(0.1,17.0)(0.2,10.0)(0.5,10.0)};
        
          \addlegendentry{Erasure (weights only)}
          \addplot[black,
                   style=dashed,
                   line width = 1pt,
                   mark=square, mark options={solid}] coordinates
          {(0.001,94.8)(0.002,94.74199999999999)(0.005,94.66799999999999)(0.01,94.61299999999999)(0.02,94.329)(0.05,92.429)(0.1,85.82700000000001)(0.2,38.059999999999995)(0.5,10.283000000000001)
          };
          
         \addlegendentry{Bit mask (weights only)}
          \addplot[blue,
                 style=dashed,
                 line width = 1pt,
                 mark=o, mark options={solid}] coordinates {(0.001,94.8)(0.002,94.7)(0.005,94.507)(0.01,94.19900000000001)(0.02,92.81400000000001)(0.05,85.53299999999999)(0.1,37.559000000000005)(0.2,10.221)(0.5,10.0)
                 };
        \end{axis}
      \end{scope}
    \end{tikzpicture}
  \end{center}

\vspace{-0.45cm}
  \caption{Impact of memory faults on accuracy for different deviation models.
  %\francois{TODO: Accuracy improves when p goes from 0.001 to 0.002 for weight-only erasures!}
  }
  \label{fig:robustness_devmodel}
\end{figure}

==> fig_robustness_nbparam.tex <==
\begin{figure}[t]
  \begin{center}
    \begin{tikzpicture}
           \begin{scope}[scale=1, yshift=6cm]
        \begin{axis}[
            xlabel=$p$,
            xmode=log,
            ylabel=Test set accuracy (\%),
            ymin=90,
            %xmax=0.1,
            legend pos=south west,
            legend style={font=\footnotesize},
            legend cell align={left}, % align legend text on the left
            width=8cm,height=6cm
            ]
          \addlegendentry{n/4 }
          \addplot coordinates {(0.001,93.453)(0.002,93.433)(0.005,93.06099999999999)(0.01,92.247)(0.02,90.18399999999998)(0.05,76.697)
          (0.1,32.197)(0.2,11.576999999999998)(0.5,10.0)
          };
          \addlegendentry{n/2 }
          \addplot coordinates {(0.001,94.44)(0.002,94.32999999999998)(0.005,94.091)(0.01,93.542)(0.02,92.143)(0.05,81.966)
          (0.1,44.002)(0.2,12.636999999999997)(0.5,10.037)
          };
          \addlegendentry{n}
          \addplot coordinates {(0.001,94.56)(0.002,94.42)(0.005,94.2)(0.01,93.705)(0.02,92.42)(0.05,82.3)};
          \addlegendentry{2n}
          \addplot coordinates {(0.001,94.76200000000001)(0.002,94.657)(0.005,94.474)(0.01,93.905)(0.02,92.88300000000001)(0.05,82.84599999999999)
          (0.1,45.428)(0.2,13.231)(0.5,10.0)
          };
          \addlegendentry{4n}
          \addplot coordinates {(0.001,94.961)(0.002,94.91199999999999)(0.005,94.663)(0.01,94.23400000000001)(0.02,93.429)(0.05,83.764)
          (0.1,48.355)(0.2,10.501000000000001)(0.5,10.0)
          };
          
          %% \addplot table {resgain.txt};
          %% \addlegendentry{Adding shortcuts}
        \end{axis}
      \end{scope}
    \end{tikzpicture}
  \end{center}
  
  \vspace{-0.45cm}
  \caption{Impact of the number of feature maps on robustness under BM deviations.}
  \label{fig:numberofparameters}
\end{figure}

\begin{uniform-dev-model}
\begin{figure}[t]
  \begin{center}
    \begin{tikzpicture}
           \begin{scope}[scale=1, yshift=6cm]
        \begin{axis}[
            xlabel=$p$,
            xmode=log,
            ylabel=Test set accuracy (\%),
            ymin=80,
            legend pos=south west
            ]
          \addlegendentry{n/4}
          \addplot coordinates {(0.001,93.44500000000001)(0.002,93.312)(0.005,92.799)(0.01,91.856)(0.02,89.40299999999999)(0.05,69.16499999999999)
          (0.1,23.236)(0.2,10.922)(0.5,10.001999999999999)
          };
          \addlegendentry{n/2}
          \addplot coordinates {(0.001,94.41)(0.002,94.25199999999998)(0.005,93.99600000000001)(0.01,93.41199999999999)(0.02,91.64299999999999)(0.05,76.85)
          (0.1,30.656)(0.2,11.638)(0.5,10.011999999999999)
          };
          \addlegendentry{n}
          \addplot coordinates {(0.001,94.5)(0.002,94.4)(0.005,94.2)(0.01,93.67)(0.02,91.89)(0.05,78)};
          \addlegendentry{2n}
          \addplot coordinates {(0.001,94.684)(0.002,94.619)(0.005,94.43800000000002)(0.01,94.00399999999999)(0.02,92.397)(0.05,79.02900000000001)
          (0.1,29.542)(0.2,10.26000000)(0.5,10)
          };
          \addlegendentry{4n}
          \addplot coordinates {(0.001,94.968)(0.002,94.84899999999999)(0.005,94.675)(0.01,94.34299999999999)(0.02,93.104)(0.05,82.349)
          (0.1,30.223999999999997)(0.2,10.008)(0.5,10.0)
          };
          
          %% \addplot table {resgain.txt};
          %% \addlegendentry{Adding shortcuts}
        \end{axis}
      \end{scope}
    \end{tikzpicture}
  \end{center}
  \caption{Impact of the number of feature maps on robustness under uniform-output deviations.}
  \label{numberofparameters}
\end{figure}
\end{uniform-dev-model}

==> fig_robustness_stages.tex <==
\begin{figure}[t]
  \begin{center}
    \begin{tikzpicture}
           \begin{scope}[scale=1, yshift=6cm]
        \begin{axis}[
            xlabel=$p$,
            xmode=log,
            ymin=94,
            ymax=94.9,
            ylabel=Test set accuracy (\%),
            legend pos=south west,
            legend style={font=\footnotesize},
            legend cell align={left}, % align legend text on the left
            width=8cm,height=5.3cm
            %legend style={at={(.,.4)},anchor=north west},
            ]
          \addlegendentry{Deviations on Block 1}
          \addplot coordinates {(0.001,94.798)(0.002,94.728)(0.005,94.62199999999999)(0.01,94.48799999999999)(0.02,94.074)(0.05,92.87199999999999)(0.1,89.523)(0.2,79.20100000000001)
          %(0.5,35.261)
          }; 
          \addlegendentry{Deviations on Block 2}
          \addplot coordinates {(0.001,94.849)(0.002,94.789)(0.005,94.732)(0.01,94.672)(0.02,94.505)(0.05,93.578)(0.1,88.23400000000001)(0.2,49.529999999999994)
          %(0.5,10.168000000000001)
          };  
          \addlegendentry{Deviations on Block 3}
          \addplot coordinates {(0.001,94.839)(0.002,94.80499999999999)(0.005,94.77000000000001)(0.01,94.70199999999998)(0.02,94.625)(0.05,93.99700000000003)(0.1,92.251)(0.2,82.788)
          %(0.5,21.797)
          };
          \addlegendentry{Deviations on Block 4}
          \addplot coordinates {(0.001,94.876)(0.002,94.86000000000001)(0.005,94.82300000000001)(0.01,94.76500000000001)(0.02,94.67699999999999)(0.05,94.43000000000002)(0.1,93.896)(0.2,91.04899999999999)
          %(0.5,16.0)
          };
          %% \addplot table {resgain.txt};
          %% \addlegendentry{Adding shortcuts}
        \end{axis}
      \end{scope}
    \end{tikzpicture}
  \end{center}
  
  \vspace{-0.45cm}
  \caption{Impact on accuracy of BM deviations applied to different stages of the network, ``Block 1'' being the first and ``Block 4'' the last.}
  \label{fig:robustness_stages}
  \vspace{-.2cm}
\end{figure}

\begin{uniform-dev-model}
\begin{figure}[t]
  \begin{center}
    \begin{tikzpicture}
           \begin{scope}[scale=1, yshift=6cm]
        \begin{axis}[
            xlabel=$p$,
            xmode=log,
            ylabel=Test set accuracy (\%),
            legend pos=south west,
            %legend style={at={(.,.4)},anchor=north west},
            ]
          \addlegendentry{Error noise on block1}
          \addplot coordinates {(0.001,94.757)(0.002,94.74100000000001)(0.005,94.65099999999998)(0.01,94.56099999999999)(0.02,94.126)(0.05,92.911)(0.1,90.07300000000001)(0.2,76.86599999999999)(0.5,29.275)}; 
          \addlegendentry{Error noise on block2}
          \addplot coordinates {(0.001,94.807)(0.002,94.776)(0.005,94.718)(0.01,94.643)(0.02,94.48599999999999)(0.05,92.84700000000001)(0.1,84.07000000000001)(0.2,36.361000000000004)(0.5,10.044)};  
          \addlegendentry{Error noise on block3}
          \addplot coordinates {(0.001,94.83599999999998)(0.002,94.776)(0.005,94.733)(0.01,94.648)(0.02,94.542)(0.05,93.70500000000001)(0.1,90.705)(0.2,65.66400000000002)(0.5,12.221)};
          \addlegendentry{Error noise on block4}
          \addplot coordinates {(0.001,94.86500000000001)(0.002,94.84100000000002)(0.005,94.81700000000001)(0.01,94.75200000000001)(0.02,94.69800000000001)(0.05,94.47099999999999)(0.1,94.044)(0.2,91.838)(0.5,25.349)};
          %% \addplot table {resgain.txt};
          %% \addlegendentry{Adding shortcuts}
        \end{axis}
      \end{scope}
    \end{tikzpicture}
  \end{center}
  \caption{Impact on accuracy of uniform-output deviations applied to different stages of the network.}
  \label{fig:layerdepth-error}
\end{figure}
\end{uniform-dev-model}

==> fig_robustness_training.tex <==
\begin{figure}[t]
  \begin{center}
    \begin{tikzpicture}
       \begin{scope}[scale=1, yshift=6cm]
        \begin{axis}[
            xlabel=$p$,
            xmode=log,
            ylabel=Test set accuracy (\%),legend style={at={(.,.4)},anchor=north west},]
          
          \addlegendentry{Non reg}
          \addplot coordinates {(0.001,94.76200000000001)(0.002,94.657)(0.005,94.474)(0.01,93.905)(0.02,92.88300000000001)(0.05,82.84599999999999)(0.1,45.428)(0.2,13.231)(0.5,10.0)};
          \addlegendentry{Reg}
          \addplot coordinates {(0.001,94.21)(0.02,94.8)(0.05,94.6)(0.1,92)(0.2,89)};
          \addlegendentry{Bit masking}
          \addplot coordinates {(0.1,84.8)(0.05,91.36)(0.01,94.5)};
          \addlegendentry{Majority vote}
          \addplot coordinates {(0.001,94.794)(0.002,94.75900000000001)(0.005,94.63999999999999)(0.01,94.387)(0.02,93.535)(0.05,85.57900000000002)(0.1,48.176)(0.2,13.21)(0.5,10)};
          %% \addplot table {resgain.txt};
          %% \addlegendentry{Adding shortcuts}
        \end{axis}
      \end{scope}
    \end{tikzpicture}
  \end{center}
  
  \vspace{-0.45cm}
  \caption{Impact of training strategy on the robustness under BM deviations.}
  \label{fig:robustness_training}
\end{figure}


\begin{uniform-dev-model}
\begin{figure}[t]
  \begin{center}
    \begin{tikzpicture}
       \begin{scope}[scale=1, yshift=6cm]
        \begin{axis}[
            xlabel=$p$,
            xmode=log,
            ylabel=Test set accuracy (\%),legend style={at={(.,.4)},anchor=north west},]
          
          \addlegendentry{Non reg}
          \addplot coordinates {(0.001,94.684)(0.002,94.619)(0.005,94.43800000000002)(0.01,94.00399999999999)(0.02,92.397)(0.05,79.02900000000001)(0.1,29.542)(0.2,10.26000000)(0.5,10)};
          \addlegendentry{Reg}
          \addplot coordinates {(0.01,94.4)(0.02,92)(0.05,89)(0.1,31.5)(0.2,12)};
          \addlegendentry{Majority vote}
          \addplot coordinates {(0.001,94.85)(0.002,94.78)(0.005,94.72)(0.01,94.22)(0.02,93.62)(0.05,83)(0.1,33.5)(0.2,10)(0.5,10)};
          %% \addplot table {resgain.txt};
          %% \addlegendentry{Adding shortcuts}
        \end{axis}
      \end{scope}
    \end{tikzpicture}
  \end{center}
  \caption{Impact of training strategy on the robustness when error noise is performed.}
  \vspace{-0.45cm}
  \label{fig:something2}
\end{figure}
\end{uniform-dev-model}
